ASENA: Self-evolving Agents for Embodied Navigation

We present ASENA, an embodied agent system that enables general-purpose coding agents to program humanoid navigation, manipulation, and interaction. Through a unified robot harness, agents read sensor data, write and execute programs, inspect recorded outcomes, repair failures, and reuse notes and executable skills while keeping their model weights fixed. We also introduce ASENA-VLN, a 4B monocular navigation policy that serves as an optional tool within this programmable system. ASENA-VLN predicts body-frame trajectories for both extended routes and short-horizon behaviors. Its shared vision-language decoder is trained on route instructions, visual question answering, and a newly curated dataset of geometry-derived atomic navigation tasks. As a standalone policy, ASENA-VLN achieves state-of-the-art success rates of 68.7% on R2R and 70.2% on RxR. When integrated with a coding agent, learned navigation improves ASENA's success rate by 11 percentage points on both agentic benchmarks and reduces execution time. Persistent workspace evolution uses simulator feedback to improve success over ten passes through recurring 100-task subsets. Success increases from 72% to 98% on R2R and from 65% to 89% on RxR. On embodied question answering, ASENA achieves state-of-the-art accuracy with fewer interaction steps. On a Unitree G1, we demonstrate search, visual inspection, spatial reasoning, synthesized gestures, and mobile manipulation combining object pickup, carrying, and handoff without a pre-built map. These demonstrations illustrate how online programming extends robot behavior beyond route following and predefined skills.

==> figures/icra-nv/atomic-training-gallery.tex <==
\begingroup
\input{figures/icra-nv/atomic-samples-style}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,0) rectangle (470,525);
\begin{scope}[shift={(0,0)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Metric motion};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/metric-steps.png}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Stop after you take 4 steps forward.};
\end{scope}
\begin{scope}[shift={(160,0)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Pure rotation};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/rotation.jpg}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {You will need to turn all the way around to face behind you.};
\end{scope}
\begin{scope}[shift={(320,0)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Heading-relative goal};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/relative-dishwasher.jpg}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Walk over to the built-in dishwasher off to your left.};
\end{scope}
\begin{scope}[shift={(0,135)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Fine alignment};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/alignment.png}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Sidestep right toward the bathroom exhaust fan.};
\end{scope}
\begin{scope}[shift={(160,135)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Room goal};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/room.jpg}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Stop there once you find a bedroom.};
\end{scope}
\begin{scope}[shift={(320,135)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Door traversal};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/door-kitchen.png}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Step into the kitchen through the door.};
\end{scope}
\begin{scope}[shift={(0,270)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Corridor following};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/corridor.jpg}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Head down the corridor and stop at the end.};
\end{scope}
\begin{scope}[shift={(160,270)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Floor change};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/stairs-up.png}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Head upstairs.};
\end{scope}
\begin{scope}[shift={(320,270)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Heading-relative goal};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/relative-cabinet.jpg}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Turn around and walk to the white wall-mounted cabinet right behind you.};
\end{scope}
\begin{scope}[shift={(0,405)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Metric motion};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/metric-distance.png}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Can you move forward 0.5 meters?};
\end{scope}
\begin{scope}[shift={(160,405)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Door traversal};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/door-hallway.png}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {Step into the hallway.};
\end{scope}
\begin{scope}[shift={(320,405)}]
\node[anchor=north west,inner sep=0,text=atomicGreen,font=\atomicBold{8.5}]
  at (0,0) {Floor change};
\begin{scope}
\clip[rounded corners=2bp] (0,12) rectangle (150,96.375);
\node[anchor=north west,inner sep=0] at (0,12)
  {\includegraphics[width=150bp]{figures/icra-nv/atomic-samples/stairs-down.png}};
\end{scope}
\node[anchor=north west,inner sep=0,text=atomicInk,text width=150bp,
  align=left,font=\atomicRegular{8.5}]
  at (0,100.375) {You should head down the stairs.};
\end{scope}
\end{tikzpicture}%
}
\endgroup

